Higher Twist Effects in the Drell-Yan Angular Distribution

We study the Drell-Yan process $\pi N \rightarrow \mu^+ \mu^- X$ at large $x_F$ using perturbative QCD. A higher-twist mechanism suggested by Berger and Brodsky is known to qualitatively explain the observed $x_F$ dependence of the muon angular distribution, but the predicted large $x_F$ behavior differs quantitatively from observations. We have repeated the model calculation taking into account the effects of nonasymptotic kinematics. At fixed-target energies we find important corrections which improve the agreement with data. The asymptotic result of Berger and Brodsky is recovered only at much higher energies. We discuss the generic reasons for the large corrections at high $x_F$. A proper understanding of the $x_F \to 1$ data would give important information on the pion distribution amplitude and exclusive form factor.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%% END OF LATEX


%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 129.6 128.448 453.6 756.864
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 129.6 128.448 453.6 756.864
%%PageOrientation: Portrait
save

gsave
NP
216 648 14.4 43.2 ellipse
clip
NP
grestore
NP
216 648 14.4 43.2 ellipse
1.008 SLW
ST
NP
1.008 SLW
1 SLC
201.655 651.765 M2
187.255 651.765 L2
ST
NP
1.008 SLW
1 SLC
201.655 644.235 M2
187.255 644.235 L2
ST
NP
1.008 SLW
1 SLC
223.2 685.412 M2
280.8 685.412 L2
ST
1 SLW
0 SLC
248.674 685.412 255.326 685.412 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 685.412 M2
331.2 734.4 L2
ST
1 SLW
0 SLC
303.615 707.588 308.385 712.225 22 arrow
fill
NP
1.008 SLW
1 SLC
216 518.4 M2
331.2 561.6 L2
ST
1 SLW
0 SLC
270.485 538.832 276.715 541.168 22 arrow
fill
NP
1.008 SLW
1 SLC
331.2 561.6 M2
280.8 610.588 L2
ST
1 SLW
0 SLC
308.385 583.775 303.615 588.412 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 610.588 M2
223.2 610.588 L2
ST
1 SLW
0 SLC
255.326 610.588 248.674 610.588 22 arrow
fill
NP
1.008 SLW
1 SLC
446.4 518.4 M2
388.8 561.6 L2
ST
1 SLW
0 SLC
420.261 538.004 414.939 541.996 22 arrow
fill
NP
1.008 SLW
1 SLC
388.8 561.6 M2
446.4 604.8 L2
ST
1 SLW
0 SLC
414.939 581.204 420.261 585.196 22 arrow
fill
NP
1.008 SLW
1 SLC
331.2 561.6 M2
333.943 554.746 336.686 554.746 339.429 561.6 C2
342.171 568.454 344.914 568.454 347.657 561.6 C2
350.4 554.746 353.143 554.746 355.886 561.6 C2
358.629 568.454 361.371 568.454 364.114 561.6 C2
366.857 554.746 369.6 554.746 372.343 561.6 C2
375.086 568.454 377.829 568.454 380.571 561.6 C2
383.314 554.746 386.057 554.746 388.8 561.6 C2
ST
NP
1.008 SLW
1 SLC
280.8 685.412 M2
284.638 685.028 287.654 682.172 287.654 678.048  C2
287.654 673.923 284.638 671.067 280.8 670.683  C2
275.796 670.183 273.946 671.319 273.946 673.04  C2
273.946 674.76 275.796 675.897 280.8 675.396  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 675.396 M2
284.638 675.013 287.654 672.156 287.654 668.032  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 675.396 M2
284.638 675.013 287.654 672.156 287.654 668.032  C2
287.654 663.908 284.638 661.051 280.8 660.667  C2
275.796 660.167 273.946 661.303 273.946 663.024  C2
273.946 664.744 275.796 665.881 280.8 665.381  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 665.381 M2
284.638 664.997 287.654 662.14 287.654 658.016  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 665.381 M2
284.638 664.997 287.654 662.14 287.654 658.016  C2
287.654 653.892 284.638 651.035 280.8 650.651  C2
275.796 650.151 273.946 651.288 273.946 653.008  C2
273.946 654.728 275.796 655.865 280.8 655.365  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 655.365 M2
284.638 654.981 287.654 652.124 287.654 648  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 655.365 M2
284.638 654.981 287.654 652.124 287.654 648  C2
287.654 643.876 284.638 641.019 280.8 640.635  C2
275.796 640.135 273.946 641.272 273.946 642.992  C2
273.946 644.712 275.796 645.849 280.8 645.349  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 645.349 M2
284.638 644.965 287.654 642.108 287.654 637.984  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 645.349 M2
284.638 644.965 287.654 642.108 287.654 637.984  C2
287.654 633.86 284.638 631.003 280.8 630.619  C2
275.796 630.119 273.946 631.256 273.946 632.976  C2
273.946 634.697 275.796 635.833 280.8 635.333  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 635.333 M2
284.638 634.949 287.654 632.092 287.654 627.968  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 635.333 M2
284.638 634.949 287.654 632.092 287.654 627.968  C2
287.654 623.844 284.638 620.987 280.8 620.604  C2
275.796 620.103 273.946 621.24 273.946 622.96  C2
273.946 624.681 275.796 625.817 280.8 625.317  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 625.317 M2
284.638 624.933 287.654 622.077 287.654 617.952  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 625.317 M2
284.638 624.933 287.654 622.077 287.654 617.952  C2
287.654 613.828 284.638 610.972 280.8 610.588  C2
ST
129.6 518.4 0 txtsta
0 0 M2
/Helvetica 25.92 SF
(\(a\)) S
txtend
158.455 644.235 0 txtsta
0 0 M2
/Helvetica 22.464 SF
(p) S
txtend
230.4 504 0 txtsta
0 0 M2
/Helvetica 22.464 SF
(p) S
CPT
0 -4.4928 RM2
/Helvetica 15.7248 SF
(b) S
exch pop CPT pop exch M2
/Helvetica 22.464 SF
() S
txtend
345.6 734.4 0 txtsta
0 0 M2
/Helvetica 22.464 SF
(p) S
CPT
0 -4.4928 RM2
/Helvetica 15.7248 SF
(1) S
exch pop CPT pop exch M2
/Helvetica 22.464 SF
() S
txtend
316.08 596.174 0 txtsta
0 0 M2
/Helvetica 22.464 SF
(p) S
CPT
0 -4.4928 RM2
/Helvetica 15.7248 SF
(a) S
exch pop CPT pop exch M2
/Helvetica 22.464 SF
() S
txtend
352.8 532.8 0 txtsta
0 0 M2
/Helvetica 22.464 SF
(Q) S
txtend
gsave
NP
216 360 14.4 43.2 ellipse
clip
NP
grestore
NP
216 360 14.4 43.2 ellipse
1.008 SLW
ST
NP
1.008 SLW
1 SLC
201.655 363.765 M2
187.255 363.765 L2
ST
NP
1.008 SLW
1 SLC
201.655 356.235 M2
187.255 356.235 L2
ST
NP
1.008 SLW
1 SLC
223.2 397.412 M2
280.8 397.412 L2
ST
1 SLW
0 SLC
248.674 397.412 255.326 397.412 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 397.412 M2
331.2 446.4 L2
ST
1 SLW
0 SLC
303.615 419.588 308.385 424.225 22 arrow
fill
NP
1.008 SLW
1 SLC
216 230.4 M2
280.8 279.388 L2
ST
1 SLW
0 SLC
245.747 252.888 251.053 256.9 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 279.388 M2
338.4 322.588 L2
ST
1 SLW
0 SLC
306.939 298.992 312.261 302.984 22 arrow
fill
NP
1.008 SLW
1 SLC
338.4 322.588 M2
223.2 322.588 L2
ST
1 SLW
0 SLC
284.126 322.588 277.474 322.588 22 arrow
fill
NP
1.008 SLW
1 SLC
453.6 279.388 M2
396 322.588 L2
ST
1 SLW
0 SLC
427.461 298.992 422.139 302.984 22 arrow
fill
NP
1.008 SLW
1 SLC
396 322.588 M2
453.6 365.788 L2
ST
1 SLW
0 SLC
422.139 342.192 427.461 346.184 22 arrow
fill
NP
1.008 SLW
1 SLC
338.4 322.588 M2
341.143 315.733 343.886 315.733 346.629 322.588 C2
349.371 329.442 352.114 329.442 354.857 322.588 C2
357.6 315.733 360.343 315.733 363.086 322.588 C2
365.829 329.442 368.571 329.442 371.314 322.588 C2
374.057 315.733 376.8 315.733 379.543 322.588 C2
382.286 329.442 385.029 329.442 387.771 322.588 C2
390.514 315.733 393.257 315.733 396 322.588 C2
ST
NP
1.008 SLW
1 SLC
280.8 397.412 M2
284.638 397.028 287.654 394.083 287.654 389.847  C2
287.654 385.61 284.638 382.665 280.8 382.281  C2
275.796 381.781 273.946 382.935 273.946 384.702  C2
273.946 386.469 275.796 387.623 280.8 387.123  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 387.123 M2
284.638 386.739 287.654 383.794 287.654 379.557  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 387.123 M2
284.638 386.739 287.654 383.794 287.654 379.557  C2
287.654 375.321 284.638 372.375 280.8 371.992  C2
275.796 371.491 273.946 372.645 273.946 374.413  C2
273.946 376.18 275.796 377.334 280.8 376.834  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 376.834 M2
284.638 376.45 287.654 373.505 287.654 369.268  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 376.834 M2
284.638 376.45 287.654 373.505 287.654 369.268  C2
287.654 365.031 284.638 362.086 280.8 361.702  C2
275.796 361.202 273.946 362.356 273.946 364.123  C2
273.946 365.891 275.796 367.045 280.8 366.544  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 366.544 M2
284.638 366.16 287.654 363.215 287.654 358.979  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 366.544 M2
284.638 366.16 287.654 363.215 287.654 358.979  C2
287.654 354.742 284.638 351.797 280.8 351.413  C2
275.796 350.913 273.946 352.067 273.946 353.834  C2
273.946 355.601 275.796 356.755 280.8 356.255  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 356.255 M2
284.638 355.871 287.654 352.926 287.654 348.689  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 356.255 M2
284.638 355.871 287.654 352.926 287.654 348.689  C2
287.654 344.453 284.638 341.507 280.8 341.124  C2
275.796 340.623 273.946 341.777 273.946 343.545  C2
273.946 345.312 275.796 346.466 280.8 345.966  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 345.966 M2
284.638 345.582 287.654 342.637 287.654 338.4  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 345.966 M2
284.638 345.582 287.654 342.637 287.654 338.4  C2
287.654 334.163 284.638 331.218 280.8 330.834  C2
275.796 330.334 273.946 331.488 273.946 333.255  C2
273.946 335.023 275.796 336.177 280.8 335.676  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 335.676 M2
284.638 335.293 287.654 332.347 287.654 328.111  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 335.676 M2
284.638 335.293 287.654 332.347 287.654 328.111  C2
287.654 323.874 284.638 320.929 280.8 320.545  C2
275.796 320.045 273.946 321.199 273.946 322.966  C2
273.946 324.733 275.796 325.887 280.8 325.387  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 325.387 M2
284.638 325.003 287.654 322.058 287.654 317.821  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 325.387 M2
284.638 325.003 287.654 322.058 287.654 317.821  C2
287.654 313.585 284.638 310.64 280.8 310.256  C2
275.796 309.755 273.946 310.909 273.946 312.677  C2
273.946 314.444 275.796 315.598 280.8 315.098  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 315.098 M2
284.638 314.714 287.654 311.769 287.654 307.532  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 315.098 M2
284.638 314.714 287.654 311.769 287.654 307.532  C2
287.654 303.295 284.638 300.35 280.8 299.966  C2
275.796 299.466 273.946 300.62 273.946 302.387  C2
273.946 304.155 275.796 305.309 280.8 304.808  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 304.808 M2
284.638 304.425 287.654 301.479 287.654 297.243  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 304.808 M2
284.638 304.425 287.654 301.479 287.654 297.243  C2
287.654 293.006 284.638 290.061 280.8 289.677  C2
275.796 289.177 273.946 290.331 273.946 292.098  C2
273.946 293.865 275.796 295.019 280.8 294.519  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
280.8 294.519 M2
284.638 294.135 287.654 291.19 287.654 286.953  C2
ST
0 setgray
1.008 SLW
1 SLC
280.8 294.519 M2
284.638 294.135 287.654 291.19 287.654 286.953  C2
287.654 282.717 284.638 279.772 280.8 279.388  C2
ST
129.6 230.4 0 txtsta
0 0 M2
/Helvetica 25.92 SF
(\(b\)) S
txtend
244.8 144 0 txtsta
0 0 M2
/Times-Roman 31.104 SF
(Fig. 1) S
txtend
restore
showpage
%%EOF

%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.02 setlinewidth
0.5 10 m
0.5 10 m
0.5 10 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
3.05 21.8601 m
3.05 21.8601 m
3.17049 21.8606 l
3.28949 21.861 l
3.40998 21.8614 l
3.53046 21.8619 l
3.65095 21.8623 l
3.76995 21.8627 l
3.89044 21.8636 l
4.01093 21.8641 l
4.12993 21.8645 l
4.25041 21.8654 l
4.3709 21.8658 l
4.4899 21.8663 l
4.61039 21.8671 l
4.73088 21.8676 l
4.85136 21.8684 l
4.97036 21.8689 l
5.09085 21.8697 l
5.21134 21.8702 l
5.33034 21.8711 l
5.45083 21.8715 l
5.57131 21.8724 l
5.6918 21.8728 l
5.8108 21.8732 l
5.93129 21.8737 l
6.05178 21.8741 l
6.17078 21.8746 l
6.29126 21.8746 l
6.41175 21.875 l
6.53224 21.875 l
6.65124 21.875 l
6.77172 21.8746 l
6.89221 21.8746 l
7.01121 21.8737 l
7.1317 21.8732 l
7.25219 21.8719 l
7.37119 21.8711 l
7.49167 21.8693 l
7.61216 21.8676 l
7.73265 21.8654 l
7.85165 21.8627 l
7.97214 21.8597 l
8.09262 21.8566 l
8.21163 21.8522 l
8.33211 21.8479 l
8.4526 21.8426 l
8.57309 21.8365 l
8.69209 21.8295 l
8.81257 21.8221 l
8.93306 21.8133 l
9.05206 21.8033 l
9.17255 21.7923 l
9.29304 21.7796 l
9.41204 21.7656 l
9.53252 21.7499 l
9.65301 21.7324 l
9.7735 21.7127 l
9.8925 21.6908 l
10.013 21.6659 l
10.1335 21.6383 l
10.2525 21.6077 l
10.373 21.5731 l
10.4934 21.5351 l
10.6139 21.4922 l
10.7329 21.4441 l
10.8534 21.3907 l
10.9739 21.3312 l
11.0929 21.2643 l
11.2134 21.1899 l
11.3339 21.1067 l
11.4529 21.014 l
11.5734 20.9103 l
11.6939 20.7948 l
11.8143 20.6653 l
11.9333 20.5218 l
12.0538 20.3612 l
12.1743 20.1832 l
12.2933 19.985 l
12.4138 19.7658 l
12.5343 19.5234 l
12.6548 19.2566 l
12.7738 18.9639 l
12.8943 18.6445 l
13.0148 18.2984 l
13.1338 17.9266 l
13.2542 17.5306 l
13.3747 17.1137 l
13.4952 16.6797 l
13.6142 16.2361 l
13.6142 16.2361 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.12 0.16 ] 0 setdash
3.05 21.546 m
3.05 21.546 m
3.17049 21.5403 l
3.28949 21.5346 l
3.40998 21.5285 l
3.53046 21.5224 l
3.65095 21.5162 l
3.76995 21.5093 l
3.89044 21.5027 l
4.01093 21.4952 l
4.12993 21.4883 l
4.25041 21.4804 l
4.3709 21.4725 l
4.4899 21.4642 l
4.61039 21.4559 l
4.73088 21.4467 l
4.85136 21.4375 l
4.97036 21.4283 l
5.09085 21.4183 l
5.21134 21.4078 l
5.33034 21.3972 l
5.45083 21.3863 l
5.57131 21.3745 l
5.6918 21.3627 l
5.8108 21.35 l
5.93129 21.3369 l
6.05178 21.3233 l
6.17078 21.3093 l
6.29126 21.2944 l
6.41175 21.2791 l
6.53224 21.2629 l
6.65124 21.2463 l
6.77172 21.2288 l
6.89221 21.2104 l
7.01121 21.1916 l
7.1317 21.1715 l
7.25219 21.1505 l
7.37119 21.1286 l
7.49167 21.1059 l
7.61216 21.0818 l
7.73265 21.0564 l
7.85165 21.0302 l
7.97214 21.0022 l
8.09262 20.9729 l
8.21163 20.9423 l
8.33211 20.9099 l
8.4526 20.8758 l
8.57309 20.8399 l
8.69209 20.8023 l
8.81257 20.762 l
8.93306 20.72 l
9.05206 20.6754 l
9.17255 20.6281 l
9.29304 20.5783 l
9.41204 20.5253 l
9.53252 20.4693 l
9.65301 20.4098 l
9.7735 20.3464 l
9.8925 20.279 l
10.013 20.2077 l
10.1335 20.1316 l
10.2525 20.0502 l
10.373 19.9636 l
10.4934 19.8712 l
10.6139 19.7728 l
10.7329 19.6674 l
10.8534 19.5545 l
10.9739 19.4337 l
11.0929 19.3047 l
11.2134 19.1664 l
11.3339 19.0186 l
11.4529 18.8597 l
11.5734 18.69 l
11.6939 18.5084 l
11.8143 18.3142 l
11.9333 18.1064 l
12.0538 17.8846 l
12.1743 17.6487 l
12.2933 17.3981 l
12.4138 17.1325 l
12.5343 16.8529 l
12.6548 16.5594 l
12.7738 16.2531 l
12.8943 15.9364 l
13.0148 15.6118 l
13.1338 15.2828 l
13.2542 14.9542 l
13.3747 14.6313 l
13.4952 14.3211 l
13.6142 14.0306 l
13.6142 14.0306 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.16 ] 0 setdash
3.05 21.875 m
3.05 21.875 m
3.169 21.875 l
3.288 21.875 l
3.407 21.875 l
3.526 21.875 l
3.645 21.875 l
3.764 21.875 l
3.883 21.875 l
4.002 21.875 l
4.121 21.875 l
4.24 21.875 l
4.359 21.875 l
4.478 21.875 l
4.597 21.875 l
4.716 21.875 l
4.835 21.875 l
4.954 21.875 l
5.073 21.875 l
5.192 21.875 l
5.311 21.875 l
5.43 21.875 l
5.549 21.875 l
5.668 21.875 l
5.787 21.875 l
5.906 21.875 l
6.025 21.875 l
6.144 21.875 l
6.263 21.875 l
6.382 21.875 l
6.501 21.875 l
6.62 21.875 l
6.739 21.875 l
6.858 21.875 l
6.977 21.875 l
7.096 21.875 l
7.215 21.875 l
7.334 21.875 l
7.453 21.875 l
7.572 21.875 l
7.691 21.875 l
7.81 21.875 l
7.929 21.875 l
8.048 21.875 l
8.167 21.875 l
8.286 21.875 l
8.405 21.875 l
8.524 21.875 l
8.643 21.875 l
8.762 21.875 l
8.881 21.875 l
9 21.875 l
9.119 21.875 l
9.238 21.875 l
9.357 21.875 l
9.476 21.875 l
9.595 21.875 l
9.714 21.875 l
9.833 21.875 l
9.952 21.875 l
10.071 21.875 l
10.19 21.875 l
10.309 21.875 l
10.428 21.875 l
10.547 21.875 l
10.666 21.875 l
10.785 21.875 l
10.904 21.875 l
11.023 21.875 l
11.142 21.875 l
11.261 21.875 l
11.38 21.875 l
11.499 21.875 l
11.618 21.875 l
11.737 21.875 l
11.856 21.875 l
11.975 21.875 l
12.094 21.875 l
12.213 21.875 l
12.332 21.875 l
12.451 21.875 l
12.57 21.875 l
12.689 21.875 l
12.808 21.875 l
12.927 21.875 l
13.046 21.875 l
13.165 21.875 l
13.284 21.875 l
13.403 21.875 l
13.522 21.875 l
13.641 21.875 l
13.76 21.875 l
13.879 21.875 l
13.998 21.875 l
14.117 21.875 l
14.236 21.875 l
14.355 21.875 l
14.474 21.875 l
14.593 21.875 l
14.712 21.875 l
14.831 21.875 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.16 ] 0 setdash
3.05 13.125 m
3.05 13.125 m
3.169 13.125 l
3.288 13.125 l
3.407 13.125 l
3.526 13.125 l
3.645 13.125 l
3.764 13.125 l
3.883 13.125 l
4.002 13.125 l
4.121 13.125 l
4.24 13.125 l
4.359 13.125 l
4.478 13.125 l
4.597 13.125 l
4.716 13.125 l
4.835 13.125 l
4.954 13.125 l
5.073 13.125 l
5.192 13.125 l
5.311 13.125 l
5.43 13.125 l
5.549 13.125 l
5.668 13.125 l
5.787 13.125 l
5.906 13.125 l
6.025 13.125 l
6.144 13.125 l
6.263 13.125 l
6.382 13.125 l
6.501 13.125 l
6.62 13.125 l
6.739 13.125 l
6.858 13.125 l
6.977 13.125 l
7.096 13.125 l
7.215 13.125 l
7.334 13.125 l
7.453 13.125 l
7.572 13.125 l
7.691 13.125 l
7.81 13.125 l
7.929 13.125 l
8.048 13.125 l
8.167 13.125 l
8.286 13.125 l
8.405 13.125 l
8.524 13.125 l
8.643 13.125 l
8.762 13.125 l
8.881 13.125 l
9 13.125 l
9.119 13.125 l
9.238 13.125 l
9.357 13.125 l
9.476 13.125 l
9.595 13.125 l
9.714 13.125 l
9.833 13.125 l
9.952 13.125 l
10.071 13.125 l
10.19 13.125 l
10.309 13.125 l
10.428 13.125 l
10.547 13.125 l
10.666 13.125 l
10.785 13.125 l
10.904 13.125 l
11.023 13.125 l
11.142 13.125 l
11.261 13.125 l
11.38 13.125 l
11.499 13.125 l
11.618 13.125 l
11.737 13.125 l
11.856 13.125 l
11.975 13.125 l
12.094 13.125 l
12.213 13.125 l
12.332 13.125 l
12.451 13.125 l
12.57 13.125 l
12.689 13.125 l
12.808 13.125 l
12.927 13.125 l
13.046 13.125 l
13.165 13.125 l
13.284 13.125 l
13.403 13.125 l
13.522 13.125 l
13.641 13.125 l
13.76 13.125 l
13.879 13.125 l
13.998 13.125 l
14.117 13.125 l
14.236 13.125 l
14.355 13.125 l
14.474 13.125 l
14.593 13.125 l
14.712 13.125 l
14.831 13.125 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.5 10 m
3.645 21.4375 m
3.645 21.4375 m
3.645 22.1812 l
stroke
3.56891 22.1812 m
3.56891 22.1812 m
3.72109 22.1812 l
stroke
3.645 21.4375 m
3.645 21.4375 m
3.645 20.6938 l
stroke
3.56891 20.6938 m
3.56891 20.6938 m
3.72109 20.6938 l
stroke
5.87625 21.875 m
5.87625 21.875 m
5.87625 22.6187 l
stroke
5.80016 22.6187 m
5.80016 22.6187 m
5.95234 22.6187 l
stroke
5.87625 21.875 m
5.87625 21.875 m
5.87625 21.1313 l
stroke
5.80016 21.1313 m
5.80016 21.1313 m
5.95234 21.1313 l
stroke
7.5125 21.2188 m
7.5125 21.2188 m
7.5125 21.9625 l
stroke
7.43641 21.9625 m
7.43641 21.9625 m
7.58859 21.9625 l
stroke
7.5125 21.2188 m
7.5125 21.2188 m
7.5125 20.475 l
stroke
7.43641 20.475 m
7.43641 20.475 m
7.58859 20.475 l
stroke
8.55375 21.5688 m
8.55375 21.5688 m
8.55375 22.5313 l
stroke
8.47766 22.5313 m
8.47766 22.5313 m
8.62984 22.5313 l
stroke
8.55375 21.5688 m
8.55375 21.5688 m
8.55375 20.6063 l
stroke
8.47766 20.6063 m
8.47766 20.6063 m
8.62984 20.6063 l
stroke
9.8925 19.6875 m
9.8925 19.6875 m
9.8925 20.4313 l
stroke
9.81641 20.4313 m
9.81641 20.4313 m
9.96859 20.4313 l
stroke
9.8925 19.6875 m
9.8925 19.6875 m
9.8925 18.9438 l
stroke
9.81641 18.9438 m
9.81641 18.9438 m
9.96859 18.9438 l
stroke
11.2312 20.7813 m
11.2312 20.7813 m
11.2312 21.3938 l
stroke
11.1552 21.3938 m
11.1552 21.3938 m
11.3073 21.3938 l
stroke
11.2312 20.7813 m
11.2312 20.7813 m
11.2312 20.1688 l
stroke
11.1552 20.1688 m
11.1552 20.1688 m
11.3073 20.1688 l
stroke
12.4212 20.125 m
12.4212 20.125 m
12.4212 21 l
stroke
12.3452 21 m
12.3452 21 m
12.4973 21 l
stroke
12.4212 20.125 m
12.4212 20.125 m
12.4212 19.25 l
stroke
12.3452 19.25 m
12.3452 19.25 m
12.4973 19.25 l
stroke
13.641 17.1938 m
13.641 17.1938 m
13.641 17.9813 l
stroke
13.5649 17.9813 m
13.5649 17.9813 m
13.7171 17.9813 l
stroke
13.641 17.1938 m
13.641 17.1938 m
13.641 16.4063 l
stroke
13.5649 16.4063 m
13.5649 16.4063 m
13.7171 16.4063 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.5 10 m
0.02 setlinewidth
3.645 21.4375 m
3.505 21.2975 m
1 setlinejoin
 newpath 3.505 21.2975 moveto
3.505 21.2975 moveto
3.785 21.2975 l
3.785 21.5775 l
3.505 21.5775 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.645 21.4375 m
5.87625 21.875 m
5.73625 21.735 m
1 setlinejoin
 newpath 5.73625 21.735 moveto
5.73625 21.735 moveto
6.01625 21.735 l
6.01625 22.015 l
5.73625 22.015 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.87625 21.875 m
7.5125 21.2188 m
7.3725 21.0787 m
1 setlinejoin
 newpath 7.3725 21.0787 moveto
7.3725 21.0787 moveto
7.6525 21.0787 l
7.6525 21.3588 l
7.3725 21.3588 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.5125 21.2188 m
8.55375 21.5688 m
8.41375 21.4288 m
1 setlinejoin
 newpath 8.41375 21.4288 moveto
8.41375 21.4288 moveto
8.69375 21.4288 l
8.69375 21.7088 l
8.41375 21.7088 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.55375 21.5688 m
9.8925 19.6875 m
9.7525 19.5475 m
1 setlinejoin
 newpath 9.7525 19.5475 moveto
9.7525 19.5475 moveto
10.0325 19.5475 l
10.0325 19.8275 l
9.7525 19.8275 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.8925 19.6875 m
11.2312 20.7813 m
11.0912 20.6412 m
1 setlinejoin
 newpath 11.0912 20.6412 moveto
11.0912 20.6412 moveto
11.3712 20.6412 l
11.3712 20.9213 l
11.0912 20.9213 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.2312 20.7813 m
12.4212 20.125 m
12.2812 19.985 m
1 setlinejoin
 newpath 12.2812 19.985 moveto
12.2812 19.985 moveto
12.5612 19.985 l
12.5612 20.265 l
12.2812 20.265 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.4212 20.125 m
13.641 17.1938 m
13.501 17.0538 m
1 setlinejoin
 newpath 13.501 17.0538 moveto
13.501 17.0538 moveto
13.781 17.0538 l
13.781 17.3338 l
13.501 17.3338 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.641 17.1938 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.5 10 m
0.5 10 m
3.05 12.25 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.25 m
14.95 12.25 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.25 m
3.05 12.25 m
3.05 12.45 l
stroke
4.5375 12.25 m
4.5375 12.25 m
4.5375 12.45 l
stroke
6.025 12.25 m
6.025 12.25 m
6.025 12.45 l
stroke
7.5125 12.25 m
7.5125 12.25 m
7.5125 12.45 l
stroke
9 12.25 m
9 12.25 m
9 12.45 l
stroke
10.4875 12.25 m
10.4875 12.25 m
10.4875 12.45 l
stroke
11.975 12.25 m
11.975 12.25 m
11.975 12.45 l
stroke
13.4625 12.25 m
13.4625 12.25 m
13.4625 12.45 l
stroke
14.95 12.25 m
14.95 12.25 m
14.95 12.45 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.53 m
2.6753 11.53 m
2.6753 11.53 m
 0.600000 /Times-Roman f (0) s 2.9753 11.53 m
(\56) s 3.1253 11.53 m
(2) s 3.05 11.53 m
4.5375 11.53 m
4.176 11.53 m
4.176 11.53 m
(0) s 4.476 11.53 m
(\56) s 4.626 11.53 m
(3) s 4.5375 11.53 m
6.025 11.53 m
5.6512 11.53 m
5.6512 11.53 m
(0) s 5.9512 11.53 m
(\56) s 6.1012 11.53 m
(4) s 6.025 11.53 m
7.5125 11.53 m
7.1489 11.53 m
7.1489 11.53 m
(0) s 7.4489 11.53 m
(\56) s 7.5989 11.53 m
(5) s 7.5125 11.53 m
9 11.53 m
8.6274 11.53 m
8.6274 11.53 m
(0) s 8.9274 11.53 m
(\56) s 9.0774 11.53 m
(6) s 9 11.53 m
10.4875 11.53 m
10.1206 11.53 m
10.1206 11.53 m
(0) s 10.4206 11.53 m
(\56) s 10.5706 11.53 m
(7) s 10.4875 11.53 m
11.975 11.53 m
11.6102 11.53 m
11.6102 11.53 m
(0) s 11.9102 11.53 m
(\56) s 12.0602 11.53 m
(8) s 11.975 11.53 m
13.4625 11.53 m
13.0923 11.53 m
13.0923 11.53 m
(0) s 13.3923 11.53 m
(\56) s 13.5423 11.53 m
(9) s 13.4625 11.53 m
14.95 11.53 m
14.5489 11.53 m
14.5489 11.53 m
(1) s 14.8489 11.53 m
(\56) s 14.9989 11.53 m
(0) s 14.95 11.53 m
9 11.0988 m
8.64088 10.7404 m
8.64088 10.7404 m
 0.800000 /Times-Roman f (x) s 9.04088 10.5724 m
 0.560000 /Times-Roman f (F) s 9 11.0988 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.05 12.25 m
3.05 12.25 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.25 m
3.05 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.25 m
3.05 12.25 m
3.25 12.25 l
stroke
3.05 13.125 m
3.05 13.125 m
3.25 13.125 l
stroke
3.05 14 m
3.05 14 m
3.25 14 l
stroke
3.05 14.875 m
3.05 14.875 m
3.25 14.875 l
stroke
3.05 15.75 m
3.05 15.75 m
3.25 15.75 l
stroke
3.05 16.625 m
3.05 16.625 m
3.25 16.625 l
stroke
3.05 17.5 m
3.05 17.5 m
3.25 17.5 l
stroke
3.05 18.375 m
3.05 18.375 m
3.25 18.375 l
stroke
3.05 19.25 m
3.05 19.25 m
3.25 19.25 l
stroke
3.05 20.125 m
3.05 20.125 m
3.25 20.125 l
stroke
3.05 21 m
3.05 21 m
3.25 21 l
stroke
3.05 21.875 m
3.05 21.875 m
3.25 21.875 l
stroke
3.05 22.75 m
3.05 22.75 m
3.25 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.75 12.25 m
1.8152 12.0514 m
1.8152 12.0514 m
 0.600000 /Times-Roman f (\55) s 2.015 12.0514 m
(1) s 2.315 12.0514 m
(\56) s 2.465 12.0514 m
(2) s 2.75 12.25 m
2.75 13.125 m
1.8146 12.9264 m
1.8146 12.9264 m
(\55) s 2.0144 12.9264 m
(1) s 2.3144 12.9264 m
(\56) s 2.4644 12.9264 m
(0) s 2.75 13.125 m
2.75 14 m
1.835 13.8014 m
1.835 13.8014 m
(\55) s 2.0348 13.8014 m
(0) s 2.3348 13.8014 m
(\56) s 2.4848 13.8014 m
(8) s 2.75 14 m
2.75 14.875 m
1.8194 14.6746 m
1.8194 14.6746 m
(\55) s 2.0192 14.6746 m
(0) s 2.3192 14.6746 m
(\56) s 2.4692 14.6746 m
(6) s 2.75 14.875 m
2.75 15.75 m
1.817 15.5514 m
1.817 15.5514 m
(\55) s 2.0168 15.5514 m
(0) s 2.3168 15.5514 m
(\56) s 2.4668 15.5514 m
(4) s 2.75 15.75 m
2.75 16.625 m
1.8152 16.4264 m
1.8152 16.4264 m
(\55) s 2.015 16.4264 m
(0) s 2.315 16.4264 m
(\56) s 2.465 16.4264 m
(2) s 2.75 16.625 m
2.75 17.5 m
2.0144 17.3014 m
2.0144 17.3014 m
(0) s 2.3144 17.3014 m
(\56) s 2.4644 17.3014 m
(0) s 2.75 17.5 m
2.75 18.375 m
2.015 18.1764 m
2.015 18.1764 m
(0) s 2.315 18.1764 m
(\56) s 2.465 18.1764 m
(2) s 2.75 18.375 m
2.75 19.25 m
2.0168 19.0514 m
2.0168 19.0514 m
(0) s 2.3168 19.0514 m
(\56) s 2.4668 19.0514 m
(4) s 2.75 19.25 m
2.75 20.125 m
2.0192 19.9246 m
2.0192 19.9246 m
(0) s 2.3192 19.9246 m
(\56) s 2.4692 19.9246 m
(6) s 2.75 20.125 m
2.75 21 m
2.0348 20.8014 m
2.0348 20.8014 m
(0) s 2.3348 20.8014 m
(\56) s 2.4848 20.8014 m
(8) s 2.75 21 m
2.75 21.875 m
2.0144 21.6764 m
2.0144 21.6764 m
(1) s 2.3144 21.6764 m
(\56) s 2.4644 21.6764 m
(0) s 2.75 21.875 m
2.75 22.75 m
2.015 22.5514 m
2.015 22.5514 m
(1) s 2.315 22.5514 m
(\56) s 2.465 22.5514 m
(2) s 2.75 22.75 m
1.6604 17.5 m
 [28.3465 0 0 28.3465 -47.0665 -496.063] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 496.063 -47.0665] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 585.649 477.627] umatrix
 1.43732 17.514 m
1.43732 17.514 m
 0.780000 /Symbol f (l) s 1.6604 17.5 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 496.063 -47.0665] umatrix
  [28.3465 0 0 28.3465 -47.0665 -496.063] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.05 12.25 m
3.05 22.75 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 22.75 m
14.95 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 22.75 m
3.05 22.75 m
3.05 22.55 l
stroke
4.5375 22.75 m
4.5375 22.75 m
4.5375 22.55 l
stroke
6.025 22.75 m
6.025 22.75 m
6.025 22.55 l
stroke
7.5125 22.75 m
7.5125 22.75 m
7.5125 22.55 l
stroke
9 22.75 m
9 22.75 m
9 22.55 l
stroke
10.4875 22.75 m
10.4875 22.75 m
10.4875 22.55 l
stroke
11.975 22.75 m
11.975 22.75 m
11.975 22.55 l
stroke
13.4625 22.75 m
13.4625 22.75 m
13.4625 22.55 l
stroke
14.95 22.75 m
14.95 22.75 m
14.95 22.55 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.25 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.95 12.25 m
14.95 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.25 m
14.95 12.25 m
14.75 12.25 l
stroke
14.95 13.125 m
14.95 13.125 m
14.75 13.125 l
stroke
14.95 14 m
14.95 14 m
14.75 14 l
stroke
14.95 14.875 m
14.95 14.875 m
14.75 14.875 l
stroke
14.95 15.75 m
14.95 15.75 m
14.75 15.75 l
stroke
14.95 16.625 m
14.95 16.625 m
14.75 16.625 l
stroke
14.95 17.5 m
14.95 17.5 m
14.75 17.5 l
stroke
14.95 18.375 m
14.95 18.375 m
14.75 18.375 l
stroke
14.95 19.25 m
14.95 19.25 m
14.75 19.25 l
stroke
14.95 20.125 m
14.95 20.125 m
14.75 20.125 l
stroke
14.95 21 m
14.95 21 m
14.75 21 l
stroke
14.95 21.875 m
14.95 21.875 m
14.75 21.875 l
stroke
14.95 22.75 m
14.95 22.75 m
14.75 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.5 10 m
0.5 10 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
3.932 14.432 m
[] 0 setdash
0.02 setlinewidth
3.932 14.648 m
5.012 14.648 m
5.372 14.432 m
[] 0 setdash
0.02 setlinewidth
5.3648 14.432 m
5.3648 14.432 m
 0.600000 /Times-Roman f (E) s 5.7314 14.432 m
(6) s 6.0314 14.432 m
(1) s 6.3314 14.432 m
(5) s 6.7814 14.432 m
(\133) s 6.9812 14.432 m
(4) s 7.2812 14.432 m
(\135) s 5.372 14.432 m
3.932 15.152 m
[0.12 0.16 ] 0 setdash
0.02 setlinewidth
3.932 15.368 m
3.932 15.368 m
5.012 15.368 l
stroke
5.372 15.152 m
[] 0 setdash
0.02 setlinewidth
5.36 15.152 m
5.36 15.152 m
(B) s 5.7602 15.152 m
(B) s 6.1604 15.152 m
(\55) s 6.3602 15.152 m
(l) s 6.527 15.152 m
(i) s 6.6938 15.152 m
(m) s 7.1606 15.152 m
(i) s 7.3274 15.152 m
(t) s 5.372 15.152 m
3.932 15.872 m
[] 0 setdash
0.02 setlinewidth
3.932 16.088 m
3.932 16.088 m
5.012 16.088 l
stroke
5.372 15.872 m
[] 0 setdash
0.02 setlinewidth
5.3588 15.872 m
5.3588 15.872 m
(e) s 5.6252 15.872 m
(x) s 5.9252 15.872 m
(a) s 6.1916 15.872 m
(c) s 6.458 15.872 m
(t) s 6.7748 15.872 m
(k) s 7.0748 15.872 m
(i) s 7.2416 15.872 m
(n) s 7.5416 15.872 m
(e) s 7.808 15.872 m
(m) s 8.2748 15.872 m
(a) s 8.5412 15.872 m
(t) s 8.708 15.872 m
(i) s 8.8748 15.872 m
(c) s 9.1412 15.872 m
(s) s 5.372 15.872 m
0.5 10 m
0 0 0 setrgbcolor
4.124 14.454 m
4.394 14.6115 m
4.2365 14.454 m
1 setlinejoin
 newpath 4.2365 14.454 moveto
4.2365 14.454 moveto
4.5515 14.454 l
4.5515 14.769 l
4.2365 14.769 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.394 14.6115 m
4.934 14.454 m
0.5 10 m
0 0 0 setrgbcolor
7.72 5.72 m
7.708 5.72 m
7.708 5.72 m
 1.000000 /Times-Roman f (F) s 8.264 5.72 m
(i) s 8.542 5.72 m
(g) s 9.042 5.72 m
(\56) s 9.542 5.72 m
(2) s 7.72 5.72 m
0.5 10 m
showpage
grestore
%%Trailer
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 136.8 128.448 511.2 728.612
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 136.8 128.448 511.2 728.612
%%PageOrientation: Portrait
save

gsave
NP
216 648 14.4 43.2 ellipse
clip
NP
grestore
NP
216 648 14.4 43.2 ellipse
1.008 SLW
ST
NP
1.008 SLW
1 SLC
201.655 651.765 M2
187.255 651.765 L2
ST
NP
1.008 SLW
1 SLC
201.655 644.235 M2
187.255 644.235 L2
ST
NP
1.008 SLW
1 SLC
223.2 685.412 M2
338.4 685.412 L2
ST
1 SLW
0 SLC
277.474 685.412 284.126 685.412 22 arrow
fill
NP
1.008 SLW
1 SLC
338.4 685.412 M2
396 685.412 L2
ST
1 SLW
0 SLC
363.874 685.412 370.526 685.412 22 arrow
fill
NP
1.008 SLW
1 SLC
396 685.412 M2
453.6 728.612 L2
ST
1 SLW
0 SLC
422.139 705.016 427.461 709.008 22 arrow
fill
NP
1.008 SLW
1 SLC
223.2 567.388 M2
280.8 610.588 L2
ST
1 SLW
0 SLC
249.339 586.992 254.661 590.984 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 610.588 M2
223.2 610.588 L2
ST
1 SLW
0 SLC
255.326 610.588 248.674 610.588 22 arrow
fill
NP
1.008 SLW
1 SLC
511.2 620.612 M2
453.6 642.212 L2
ST
1 SLW
0 SLC
485.515 630.244 479.285 632.58 22 arrow
fill
NP
1.008 SLW
1 SLC
453.6 642.212 M2
511.2 663.812 L2
ST
1 SLW
0 SLC
479.285 651.844 485.515 654.18 22 arrow
fill
NP
1.008 SLW
1 SLC
396 685.412 M2
394.021 678.329 396.154 676.729 402.4 680.612 C2
408.646 684.496 410.779 682.896 408.8 675.812 C2
406.821 668.729 408.954 667.129 415.2 671.012 C2
421.446 674.896 423.579 673.296 421.6 666.212 C2
419.621 659.129 421.754 657.529 428 661.412 C2
434.246 665.296 436.379 663.696 434.4 656.612 C2
432.421 649.529 434.554 647.929 440.8 651.812 C2
447.046 655.696 449.179 654.096 447.2 647.012 C2
445.221 639.929 447.354 638.329 453.6 642.212 C2
ST
NP
1.008 SLW
1 SLC
338.4 685.412 M2
341.207 682.767 341.864 678.675 339.359 675.422  C2
336.855 672.169 332.732 671.756 329.456 673.794  C2
325.186 676.449 324.411 678.477 325.455 679.834  C2
326.5 681.191 328.658 680.96 332.318 677.512  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
332.318 677.512 M2
335.125 674.866 335.782 670.774 333.277 667.521  C2
ST
0 setgray
1.008 SLW
1 SLC
332.318 677.512 M2
335.125 674.866 335.782 670.774 333.277 667.521  C2
330.773 664.268 326.65 663.856 323.374 665.893  C2
319.104 668.549 318.329 670.576 319.374 671.933  C2
320.418 673.29 322.576 673.06 326.236 669.611  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
326.236 669.611 M2
329.044 666.965 329.7 662.874 327.195 659.62  C2
ST
0 setgray
1.008 SLW
1 SLC
326.236 669.611 M2
329.044 666.965 329.7 662.874 327.195 659.62  C2
324.691 656.367 320.568 655.955 317.292 657.992  C2
313.022 660.648 312.247 662.675 313.292 664.032  C2
314.336 665.389 316.494 665.159 320.154 661.71  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
320.154 661.71 M2
322.962 659.064 323.618 654.973 321.113 651.72  C2
ST
0 setgray
1.008 SLW
1 SLC
320.154 661.71 M2
322.962 659.064 323.618 654.973 321.113 651.72  C2
318.609 648.466 314.486 648.054 311.21 650.091  C2
306.94 652.747 306.165 654.774 307.21 656.132  C2
308.254 657.489 310.412 657.258 314.072 653.809  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
314.072 653.809 M2
316.88 651.164 317.536 647.072 315.031 643.819  C2
ST
0 setgray
1.008 SLW
1 SLC
314.072 653.809 M2
316.88 651.164 317.536 647.072 315.031 643.819  C2
312.527 640.566 308.404 640.153 305.128 642.191  C2
300.858 644.846 300.083 646.874 301.128 648.231  C2
302.172 649.588 304.33 649.357 307.99 645.909  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
307.99 645.909 M2
310.798 643.263 311.454 639.171 308.949 635.918  C2
ST
0 setgray
1.008 SLW
1 SLC
307.99 645.909 M2
310.798 643.263 311.454 639.171 308.949 635.918  C2
306.445 632.665 302.322 632.253 299.046 634.29  C2
294.776 636.946 294.001 638.973 295.046 640.33  C2
296.09 641.687 298.248 641.457 301.908 638.008  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
301.908 638.008 M2
304.716 635.362 305.372 631.271 302.867 628.017  C2
ST
0 setgray
1.008 SLW
1 SLC
301.908 638.008 M2
304.716 635.362 305.372 631.271 302.867 628.017  C2
300.363 624.764 296.24 624.352 292.964 626.389  C2
288.694 629.045 287.919 631.072 288.964 632.429  C2
290.008 633.786 292.166 633.556 295.826 630.107  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
295.826 630.107 M2
298.634 627.462 299.29 623.37 296.786 620.117  C2
ST
0 setgray
1.008 SLW
1 SLC
295.826 630.107 M2
298.634 627.462 299.29 623.37 296.786 620.117  C2
294.281 616.863 290.158 616.451 286.882 618.488  C2
282.612 621.144 281.837 623.172 282.882 624.529  C2
283.926 625.886 286.084 625.655 289.744 622.206  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
289.744 622.206 M2
292.552 619.561 293.208 615.469 290.704 612.216  C2
ST
0 setgray
1.008 SLW
1 SLC
289.744 622.206 M2
292.552 619.561 293.208 615.469 290.704 612.216  C2
288.199 608.963 284.076 608.55 280.8 610.588  C2
ST
136.8 567.388 0 txtsta
0 0 M2
/Helvetica 25.92 SF
(\(a\)) S
txtend
gsave
NP
216 360 14.4 43.2 ellipse
clip
NP
grestore
NP
216 360 14.4 43.2 ellipse
1.008 SLW
ST
NP
1.008 SLW
1 SLC
201.655 363.765 M2
187.255 363.765 L2
ST
NP
1.008 SLW
1 SLC
201.655 356.235 M2
187.255 356.235 L2
ST
NP
1.008 SLW
1 SLC
223.2 397.412 M2
280.8 397.412 L2
ST
1 SLW
0 SLC
248.674 397.412 255.326 397.412 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 397.412 M2
338.4 397.412 L2
ST
1 SLW
0 SLC
306.274 397.412 312.926 397.412 22 arrow
fill
NP
1.008 SLW
1 SLC
338.4 397.412 M2
396 397.412 L2
ST
1 SLW
0 SLC
363.874 397.412 370.526 397.412 22 arrow
fill
NP
1.008 SLW
1 SLC
223.2 279.388 M2
280.8 322.588 L2
ST
1 SLW
0 SLC
249.339 298.992 254.661 302.984 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 322.588 M2
223.2 322.588 L2
ST
1 SLW
0 SLC
255.326 322.588 248.674 322.588 22 arrow
fill
NP
1.008 SLW
1 SLC
396 419.012 M2
338.4 440.612 L2
ST
1 SLW
0 SLC
370.315 428.644 364.085 430.98 22 arrow
fill
NP
1.008 SLW
1 SLC
338.4 440.612 M2
396 462.212 L2
ST
1 SLW
0 SLC
364.085 450.244 370.315 452.58 22 arrow
fill
NP
1.008 SLW
1 SLC
280.8 397.412 M2
278.821 404.496 280.954 406.096 287.2 402.212 C2
293.446 398.329 295.579 399.929 293.6 407.012 C2
291.621 414.096 293.754 415.696 300 411.812 C2
306.246 407.929 308.379 409.529 306.4 416.612 C2
304.421 423.696 306.554 425.296 312.8 421.412 C2
319.046 417.529 321.179 419.129 319.2 426.212 C2
317.221 433.296 319.354 434.896 325.6 431.012 C2
331.846 427.129 333.979 428.729 332 435.812 C2
330.021 442.896 332.154 444.496 338.4 440.612 C2
ST
NP
1.008 SLW
1 SLC
338.4 397.412 M2
341.207 394.767 341.864 390.675 339.359 387.422  C2
336.855 384.169 332.732 383.756 329.456 385.794  C2
325.186 388.449 324.411 390.477 325.455 391.834  C2
326.5 393.191 328.658 392.96 332.318 389.512  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
332.318 389.512 M2
335.125 386.866 335.782 382.774 333.277 379.521  C2
ST
0 setgray
1.008 SLW
1 SLC
332.318 389.512 M2
335.125 386.866 335.782 382.774 333.277 379.521  C2
330.773 376.268 326.65 375.856 323.374 377.893  C2
319.104 380.549 318.329 382.576 319.374 383.933  C2
320.418 385.29 322.576 385.06 326.236 381.611  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
326.236 381.611 M2
329.044 378.965 329.7 374.874 327.195 371.62  C2
ST
0 setgray
1.008 SLW
1 SLC
326.236 381.611 M2
329.044 378.965 329.7 374.874 327.195 371.62  C2
324.691 368.367 320.568 367.955 317.292 369.992  C2
313.022 372.648 312.247 374.675 313.292 376.032  C2
314.336 377.389 316.494 377.159 320.154 373.71  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
320.154 373.71 M2
322.962 371.064 323.618 366.973 321.113 363.72  C2
ST
0 setgray
1.008 SLW
1 SLC
320.154 373.71 M2
322.962 371.064 323.618 366.973 321.113 363.72  C2
318.609 360.466 314.486 360.054 311.21 362.091  C2
306.94 364.747 306.165 366.774 307.21 368.132  C2
308.254 369.489 310.412 369.258 314.072 365.809  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
314.072 365.809 M2
316.88 363.164 317.536 359.072 315.031 355.819  C2
ST
0 setgray
1.008 SLW
1 SLC
314.072 365.809 M2
316.88 363.164 317.536 359.072 315.031 355.819  C2
312.527 352.566 308.404 352.153 305.128 354.191  C2
300.858 356.846 300.083 358.874 301.128 360.231  C2
302.172 361.588 304.33 361.357 307.99 357.909  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
307.99 357.909 M2
310.798 355.263 311.454 351.171 308.949 347.918  C2
ST
0 setgray
1.008 SLW
1 SLC
307.99 357.909 M2
310.798 355.263 311.454 351.171 308.949 347.918  C2
306.445 344.665 302.322 344.253 299.046 346.29  C2
294.776 348.946 294.001 350.973 295.046 352.33  C2
296.09 353.687 298.248 353.457 301.908 350.008  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
301.908 350.008 M2
304.716 347.362 305.372 343.271 302.867 340.017  C2
ST
0 setgray
1.008 SLW
1 SLC
301.908 350.008 M2
304.716 347.362 305.372 343.271 302.867 340.017  C2
300.363 336.764 296.24 336.352 292.964 338.389  C2
288.694 341.045 287.919 343.072 288.964 344.429  C2
290.008 345.786 292.166 345.556 295.826 342.107  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
295.826 342.107 M2
298.634 339.462 299.29 335.37 296.786 332.117  C2
ST
0 setgray
1.008 SLW
1 SLC
295.826 342.107 M2
298.634 339.462 299.29 335.37 296.786 332.117  C2
294.281 328.863 290.158 328.451 286.882 330.488  C2
282.612 333.144 281.837 335.172 282.882 336.529  C2
283.926 337.886 286.084 337.655 289.744 334.206  C2
ST
1 setgray
3.024 SLW
0 SLC
[] 0 SD
289.744 334.206 M2
292.552 331.561 293.208 327.469 290.704 324.216  C2
ST
0 setgray
1.008 SLW
1 SLC
289.744 334.206 M2
292.552 331.561 293.208 327.469 290.704 324.216  C2
288.199 320.963 284.076 320.55 280.8 322.588  C2
ST
136.8 279.388 0 txtsta
0 0 M2
/Helvetica 25.92 SF
(\(b\)) S
txtend
244.8 144 0 txtsta
0 0 M2
/Times-Roman 31.104 SF
(Fig. 3) S
txtend
restore
showpage
%%EOF
